Applying Convolutional Neural Networks to Data on Unstructured Meshes with Space-Filling Curves

This paper presents the first classical Convolutional Neural Network (CNN) that can be applied directly to data from unstructured finite element meshes or control volume grids. CNNs have been hugely influential in the areas of image classification and image compression, both of which typically deal with data on structured grids. Unstructured meshes are frequently used to solve partial differential equations and are particularly suitable for problems that require the mesh to conform to complex geometries or for problems that require variable mesh resolution. Central to the approach are space-filling curves, which traverse the nodes or cells of a mesh tracing out a path that is as short as possible (in terms of numbers of edges) and that visits each node or cell exactly once. The space-filling curves (SFCs) are used to find an ordering of the nodes or cells that can transform multi-dimensional solutions on unstructured meshes into a one-dimensional (1D) representation, to which 1D convolutional layers can then be applied. Although developed in two dimensions, the approach is applicable to higher dimensional problems. To demonstrate the approach, the network we choose is a convolutional autoencoder (CAE) although other types of CNN could be used. The approach is tested by applying CAEs to data sets that have been reordered with an SFC. Sparse layers are used at the input and output of the autoencoder, and the use of multiple SFCs is explored. We compare the accuracy of the SFC-based CAE with that of a classical CAE applied to two idealised problems on structured meshes, and then apply the approach to solutions of flow past a cylinder obtained using the finite-element method and an unstructured mesh.

==> DG_stencil.tex <==
\begin{tikzpicture}[scale=1.2, rotate=270] % 2

\coordinate (A1) at (0, 0+0.1);
\coordinate (A2) at (-0.5, 0.85+0.1);
\coordinate (A3) at ( 0.5, 0.85+0.1);

\draw[green!60!black, ultra thick] (0,0.35) circle (1.5pt);         %(:,:+0.25)
\filldraw[green!60!black] ( 0.5-0.2, 0.85+0.1-0.12) circle (1.5pt); %(:-0.2,:-0.12)
\filldraw[green!60!black] (-0.5+0.2, 0.85+0.1-0.12) circle (1.5pt); %(:+0.2,:-0.12)

\coordinate (B1) at (0-0.1, 0);
\coordinate (B2) at (-0.5-0.1, 0.85); 
\coordinate (B3) at (-1-0.1,0);

\filldraw[green!60!black] (0-0.1-0.2, 0+0.12) circle (1.5pt);         
\filldraw[green!60!black] (-0.5-0.1, 0.85-0.25) circle (1.5pt); % (-0.25,:)
\filldraw[green!60!black] (-1-0.1+0.2,0+0.12) circle (1.5pt);

\coordinate (C1) at (0+0.1, 0);
\coordinate (C2) at (0.5+0.1, 0.85);
\coordinate (C3) at (1+0.1,0);

\filldraw[green!60!black] (0+0.1+0.2, 0+0.12) circle (1.5pt);         
\filldraw[green!60!black] ( 0.5+0.1, 0.85-0.25) circle (1.5pt); % (-0.25,:)
\filldraw[green!60!black] (1+0.1-0.2,0+0.12) circle (1.5pt);

\draw[gray!60!, ultra thick] (A1) -- (A2) -- (A3) -- cycle;
\draw[gray!60!, ultra thick] (B1) -- (B2) -- (B3) -- cycle;
\draw[gray!60!, ultra thick] (C1) -- (C2) -- (C3) -- cycle;

\coordinate (D1) at (0, 0+0.85+0.85+0.1+0.1);
\coordinate (D2) at (-0.5, 0.85+0.1+0.1);
\coordinate (D3) at (0.5, 0.85+0.1+0.1);


\filldraw[green!60!black] (0, 0+0.85+0.85+0.1+0.11-0.25) circle (1.5pt);         
\filldraw[green!60!black] (-0.5+0.2, 0.85+0.1+0.11+0.12)     circle (1.5pt); % (-0.25,:)
\filldraw[green!60!black] ( 0.5-0.2, 0.85+0.1+0.11+0.12) circle (1.5pt);

\draw[gray!60!, ultra thick] (D1) -- (D2) -- (D3) -- cycle;

\coordinate (E1) at (0, 0-0.1-0.1);
\coordinate (E2) at (-0.5, -0.85-0.1-0.1);
\coordinate (E3) at (0.5, -0.85-0.1-0.1);

\filldraw[gray!60!] (0, 0-0.1-0.1-0.25)             circle (1.5pt); % (-0.25,:)        
\filldraw[gray!60!] (-0.5+0.2, -0.85-0.1-0.1+0.12)  circle (1.5pt);  %(:+0.2,:+0.12)
\filldraw[gray!60!] ( 0.5-0.2, -0.85-0.1-0.1+0.12)  circle (1.5pt);  %(:-0.2,:+0.12)

\coordinate (F1) at (0-0.1, 0-0.1);
\coordinate (F2) at (-0.5-0.1, -0.85-0.1);
\coordinate (F3) at (-1-0.1,0-0.1);

\filldraw[gray!60!] (0-0.1-0.2, 0-0.1-0.12)     circle (1.5pt); % (:+0.2,:+0.12)
\filldraw[gray!60!] (-0.5-0.1, -0.85-0.1+0.25)  circle (1.5pt);  % (+0.25,:) 
\filldraw[gray!60!] (-1-0.1+0.2,0-0.1-0.12)    circle (1.5pt);  %(:-0.2,:+0.12)

\coordinate (G1) at (0+0.1, 0-0.1);
\coordinate (G2) at (0.5+0.1, -0.85-0.1);
\coordinate (G3) at (1+0.1,0-0.1);

\filldraw[gray!60!] (0+0.1+0.2, 0-0.1-0.12)     circle (1.5pt); % (:+0.2,:+0.12)
\filldraw[gray!60!] (0.5+0.1, -0.85-0.1+0.25)  circle (1.5pt);  % (+0.25,:) 
\filldraw[gray!60!] (1+0.1-0.2,0-0.1-0.12)    circle (1.5pt);  %(:-0.2,:+0.12)

\draw[gray!60!, ultra thick] (E1) -- (E2) -- (E3) -- cycle;
\draw[gray!60!, ultra thick] (F1) -- (F2) -- (F3) -- cycle;
\draw[gray!60!, ultra thick] (G1) -- (G2) -- (G3) -- cycle;

\coordinate (I1) at (0-0.1, 0-0.1+1.7+0.2+0.2);
\coordinate (I2) at (-0.5-0.1, -0.85-0.1+1.7+0.2+0.2);
\coordinate (I3) at (-1-0.1,0-0.1+1.7+0.2+0.2);

\draw[gray!60!, ultra thick] (I1) -- (I2) -- (I3) -- cycle;

\filldraw[gray!60!] (0-0.1-0.2, 0-0.1-0.12+1.7+0.2+0.2)     circle (1.5pt); % (:+0.2,:+0.12)
\filldraw[gray!60!] (-0.5-0.1, -0.85-0.1+0.25+1.7+0.2+0.2)  circle (1.5pt);  % (+0.25,:) 
\filldraw[gray!60!] (-1-0.1+0.2,0-0.1-0.12+1.7+0.2+0.2)    circle (1.5pt);  %(:-0.2,:+0.12)

\coordinate (J1) at (0+0.1, 0-0.1+1.7+0.2+0.2);
\coordinate (J2) at (0.5+0.1, -0.85-0.1+1.7+0.2+0.2);
\coordinate (J3) at (1+0.1,0-0.1+1.7+0.2+0.2);

\draw[gray!60!, ultra thick] (J1) -- (J2) -- (J3) -- cycle;

\filldraw[gray!60!] (0+0.1+0.2, 0-0.1-0.12+1.7+0.2+0.2)     circle (1.5pt); % (:+0.2,:+0.12)
\filldraw[gray!60!] (0.5+0.1, -0.85-0.1+0.25+1.7+0.2+0.2)  circle (1.5pt);  % (+0.25,:) 
\filldraw[gray!60!] (1+0.1-0.2,0-0.1-0.12+1.7+0.2+0.2)    circle (1.5pt);  %(:-0.2,:+0.12)


\coordinate (K1) at (0-1.2, 0+0.1);
\coordinate (K2) at (-0.5-1.2, 0.85+0.1);
\coordinate (K3) at ( 0.5-1.2, 0.85+0.1);

\draw[gray!60!, ultra thick] (K1) -- (K2) -- (K3) -- cycle;

\filldraw[gray!60!] (0-1.2,0.35) circle (1.5pt);         %(:,:+0.25)
\filldraw[gray!60!] ( 0.5-0.2-1.2, 0.85+0.1-0.12) circle (1.5pt); %(:-0.2,:-0.12)
\filldraw[gray!60!] (-0.5+0.2-1.2, 0.85+0.1-0.12) circle (1.5pt); %(:+0.2,:-0.12)


\coordinate (L1) at (0+1.2, 0+0.1);
\coordinate (L2) at (-0.5+1.2, 0.85+0.1);
\coordinate (L3) at ( 0.5+1.2, 0.85+0.1);

\draw[gray!60!, ultra thick] (L1) -- (L2) -- (L3) -- cycle;

\filldraw[gray!60!] (0+1.2,0.35) circle (1.5pt);         %(:,:+0.25)
\filldraw[gray!60!] ( 0.5-0.2+1.2, 0.85+0.1-0.12) circle (1.5pt); %(:-0.2,:-0.12)
\filldraw[gray!60!] (-0.5+0.2+1.2, 0.85+0.1-0.12) circle (1.5pt); %(:+0.2,:-0.12)

\coordinate (M1) at (0-1.2, 0+0.1+0.85+0.85+0.1);
\coordinate (M2) at (-0.5-1.2, 0.85+0.1+0.1);
\coordinate (M3) at ( 0.5-1.2, 0.85+0.1+0.1);

\draw[gray!60!, ultra thick] (M1) -- (M2) -- (M3) -- cycle;

\filldraw[gray!60!] (0-1.2,0.35+0.85+0.85-0.4) circle (1.5pt);         %(:,:+0.25)
\filldraw[gray!60!] ( 0.5-0.2-1.2, 0.85+0.1-0.12+0.32) circle (1.5pt); %(:-0.2,:-0.12)
\filldraw[gray!60!] (-0.5+0.2-1.2, 0.85+0.1-0.12+0.32) circle (1.5pt); %(:+0.2,:-0.12)


\coordinate (N1) at (0+1.2, 0+0.1+0.85+0.85+0.1);
\coordinate (N2) at (-0.5+1.2, 0.85+0.1+0.1);
\coordinate (N3) at ( 0.5+1.2, 0.85+0.1+0.1);

\draw[gray!60!, ultra thick] (N1) -- (N2) -- (N3) -- cycle;

\filldraw[gray!60!] (0+1.2,0.35+0.85+0.85-0.4) circle (1.5pt);         %(:,:+0.25)
\filldraw[gray!60!] ( 0.5-0.2+1.2, 0.85+0.1-0.12+0.32) circle (1.5pt); %(:-0.2,:-0.12)
\filldraw[gray!60!] (-0.5+0.2+1.2, 0.85+0.1-0.12+0.32) circle (1.5pt); %(:+0.2,:-0.12)

\end{tikzpicture}


==> hilbert_level_1_2.tex <==
\begin{tikzpicture}[scale=0.72]%[scale=0.9]
\usetikzlibrary{positioning}

% level 1 -------------------------------------------------------------------------------
\node[] at (2,-0.5) {\small (a)};
\draw[step=2cm,gray,thin] (0,0) grid (4,4);
%\draw[step=2cm,darkgray,thin] (0,0) grid (4,4);

\filldraw[red] (1,3) circle (2pt) node[anchor=east] {1};
\filldraw[red] (1,1) circle (2pt) node[anchor=east] {2};
\filldraw[red] (3,1) circle (2pt) node[anchor=west] {3};
\filldraw[red] (3,3) circle (2pt) node[anchor=west] {4};
\draw[red, ultra thick] (1,3) -- (1,1) -- (3,1) -- (3,3);

% level 1 and 2--------------------------------------------------------------------------
\node[] at (7,-0.5) {\small (b)};
\draw[step=1cm,gray,thin] (5,0) grid (9,4);
\draw[step=2cm,darkgray,thin] (5,0) grid (9,4);

\filldraw[red] (6,3) circle (2pt) node[anchor=east] {};
\filldraw[red] (6,1) circle (2pt) node[anchor=east] {};
\filldraw[red] (8,1) circle (2pt) node[anchor=west] {};
\filldraw[red] (8,3) circle (2pt) node[anchor=west] {};
\draw[red, ultra thick] (6,3) -- (6,1) -- (8,1) -- (8,3);

% level 2 - 1
\filldraw[blue] (5.5,3.5) circle (2pt) node[anchor=east] {};
\filldraw[blue] (5.5,2.5) circle (2pt) node[anchor=east] {};
\filldraw[blue] (6.5,2.5) circle (2pt) node[anchor=west] {};
\filldraw[blue] (6.5,3.5) circle (2pt) node[anchor=west] {};
\draw[blue, ultra  thick] (5.5,3.5) -- (5.5,2.5) -- (6.5,2.5) -- (6.5,3.5);

% level 2 - 2
\filldraw[blue] (5.5,1.5) circle (2pt) node[anchor=east] {};
\filldraw[blue] (5.5,0.5) circle (2pt) node[anchor=east] {};
\filldraw[blue] (6.5,0.5) circle (2pt) node[anchor=west] {};
\filldraw[blue] (6.5,1.5) circle (2pt) node[anchor=west] {};
\draw[blue, ultra  thick] (5.5,1.5) -- (5.5,0.5) -- (6.5,0.5) -- (6.5,1.5);

% level 2 - 3
\filldraw[blue] (7.5,1.5) circle (2pt) node[anchor=east] {};
\filldraw[blue] (7.5,0.5) circle (2pt) node[anchor=east] {};
\filldraw[blue] (8.5,0.5) circle (2pt) node[anchor=west] {};
\filldraw[blue] (8.5,1.5) circle (2pt) node[anchor=west] {};
\draw[blue, ultra  thick] (7.5,1.5) -- (7.5,0.5) -- (8.5,0.5) -- (8.5,1.5);

% level 2 - 4
\filldraw[blue] (7.5,3.5) circle (2pt) node[anchor=east] {};
\filldraw[blue] (7.5,2.5) circle (2pt) node[anchor=east] {};
\filldraw[blue] (8.5,2.5) circle (2pt) node[anchor=west] {};
\filldraw[blue] (8.5,3.5) circle (2pt) node[anchor=west] {};
\draw[blue, ultra  thick] (7.5,3.5) -- (7.5,2.5) -- (8.5,2.5) -- (8.5,3.5);

% level 1 and 2 rotated --------------------------------------------------------------------
\node[] at (12,-0.5) {\small (c)};
\draw[step=1cm,gray,thin] (10,0) grid (14,4);
%\draw[step=2cm,darkgray,thin] (10,0) grid (14,4);

\filldraw[red] (11,3) circle (2pt) node[anchor=east] {};
\filldraw[red] (11,1) circle (2pt) node[anchor=east] {};
\filldraw[red] (13,1) circle (2pt) node[anchor=west] {};
\filldraw[red] (13,3) circle (2pt) node[anchor=west] {};
\draw[red, ultra thick] (11,3) -- (11,1) -- (13,1) -- (13,3);

% level 2 - 1
\filldraw[blue] (10.5,3.5) circle (2pt) node[anchor=east] {};
\filldraw[blue] (10.5,2.5) circle (2pt) node[anchor=east] {};
\filldraw[blue] (11.5,2.5) circle (2pt) node[anchor=west] {};
\filldraw[blue] (11.5,3.5) circle (2pt) node[anchor=west] {};
\draw[blue, ultra  thick] (10.5,3.5) -- (11.5,3.5) -- (11.5,2.5) -- (10.5,2.5);

% level 2 - 2
\filldraw[blue] (10.5,1.5) circle (2pt) node[anchor=east] {};
\filldraw[blue] (10.5,0.5) circle (2pt) node[anchor=east] {};
\filldraw[blue] (11.5,0.5) circle (2pt) node[anchor=west] {};
\filldraw[blue] (11.5,1.5) circle (2pt) node[anchor=west] {};
\draw[blue, ultra  thick] (10.5,1.5) -- (10.5,0.5) -- (11.5,0.5) -- (11.5,1.5);

% level 2 - 3
\filldraw[blue] (12.5,1.5) circle (2pt) node[anchor=east] {};
\filldraw[blue] (12.5,0.5) circle (2pt) node[anchor=east] {};
\filldraw[blue] (13.5,0.5) circle (2pt) node[anchor=west] {};
\filldraw[blue] (13.5,1.5) circle (2pt) node[anchor=west] {};
\draw[blue, ultra  thick] (12.5,1.5) -- (12.5,0.5) -- (13.5,0.5) -- (13.5,1.5);

% level 2 - 4
\filldraw[blue] (12.5,3.5) circle (2pt) node[anchor=east] {};
\filldraw[blue] (12.5,2.5) circle (2pt) node[anchor=east] {};
\filldraw[blue] (13.5,2.5) circle (2pt) node[anchor=west] {};
\filldraw[blue] (13.5,3.5) circle (2pt) node[anchor=west] {};
\draw[blue, ultra  thick] (13.5,3.5) -- (12.5,3.5) -- (12.5,2.5) -- (13.5,2.5);

% level 1 and 2 joined  --------------------------------------------------------------------
\node[] at (17,-0.5) {\small (d)};
\draw[step=1cm,gray,thin] (15,0) grid (19,4);
%\draw[step=2cm,darkgray,thin] (15,0) grid (19,4);

\filldraw[red] (16,3) circle (2pt) node[anchor=east] {};
\filldraw[red] (16,1) circle (2pt) node[anchor=east] {};
\filldraw[red] (18,1) circle (2pt) node[anchor=west] {};
\filldraw[red] (18,3) circle (2pt) node[anchor=west] {};
\draw[red, ultra thick] (16,3) -- (16,1) -- (18,1) -- (18,3);

% level 2 - 1
% small footnotesize scriptsize
\filldraw[blue] (15.5,3.5) circle (2pt) node[anchor=east] {\scriptsize 1};
\filldraw[blue] (15.5,2.5) circle (2pt) node[anchor=east] {\scriptsize 4};
\filldraw[blue] (16.5,2.5) circle (2pt) node[anchor=north] {\scriptsize 3};
\filldraw[blue] (16.5,3.5) circle (2pt) node[anchor=south] {\scriptsize 2};
\draw[blue, ultra  thick] (15.5,3.5) -- (16.5,3.5) -- (16.5,2.5) -- (15.5,2.5);

% level 2 - 2
\filldraw[blue] (15.5,1.5) circle (2pt) node[anchor=east] {\scriptsize 5};
\filldraw[blue] (15.5,0.5) circle (2pt) node[anchor=east] {\scriptsize 6};
\filldraw[blue] (16.5,0.5) circle (2pt) node[anchor=north] {\scriptsize 7};
\filldraw[blue] (16.5,1.5) circle (2pt) node[anchor=south] {\scriptsize 8};
\draw[blue, ultra  thick] (15.5,1.5) -- (15.5,0.5) -- (16.5,0.5) -- (16.5,1.5);

% level 2 - 3
\filldraw[blue] (17.5,1.5) circle (2pt) node[anchor=south] {\scriptsize 9};
\filldraw[blue] (17.5,0.5) circle (2pt) node[anchor=north] {\scriptsize 10};
\filldraw[blue] (18.5,0.5) circle (2pt) node[anchor=west] {\scriptsize 11};
\filldraw[blue] (18.5,1.5) circle (2pt) node[anchor=west] {\scriptsize 12};
\draw[blue, ultra  thick] (17.5,1.5) -- (17.5,0.5) -- (18.5,0.5) -- (18.5,1.5);

% level 2 - 4
\filldraw[blue] (17.5,3.5) circle (2pt) node[anchor=south] {\scriptsize 15};
\filldraw[blue] (17.5,2.5) circle (2pt) node[anchor=north] {\scriptsize 14};
\filldraw[blue] (18.5,2.5) circle (2pt) node[anchor=west] {\scriptsize 13};
\filldraw[blue] (18.5,3.5) circle (2pt) node[anchor=west] {\scriptsize 16};
\draw[blue, ultra  thick] (18.5,3.5) -- (17.5,3.5) -- (17.5,2.5) -- (18.5,2.5);

% joins

\draw[blue, ultra  thick, dashed]  (15.5,2.5) -- (15.5,1.5) ;
\draw[blue, ultra  thick, dashed]  (16.5,1.5) -- (17.5,1.5) ;
\draw[blue, ultra  thick, dashed]  (18.5,1.5) -- (18.5,2.5) ;



\node[] at (22,-0.5) {\small (e)};
\draw[step=1cm,gray,thin] (20,0) grid (24,4);

\foreach \x in {0,...,3}
  \foreach \y [count=\yi] in {0,...,3}  
    \filldraw[color=green!60!black] (20.5+\x,0.5+\y) circle (3pt);
\draw[green!60!black, very thick] (20.5,0.5) -- (23.5,0.5);
\draw[green!60!black, very thick] (20.5,1.5) -- (23.5,1.5);
\draw[green!60!black, very thick] (20.5,2.5) -- (23.5,2.5);
\draw[green!60!black, very thick] (20.5,3.5) -- (23.5,3.5);
\draw[green!60!black, very thick] (20.5,0.5) -- (20.5,3.5);
\draw[green!60!black, very thick] (21.5,0.5) -- (21.5,3.5);
\draw[green!60!black, very thick] (22.5,0.5) -- (22.5,3.5);
\draw[green!60!black, very thick] (23.5,0.5) -- (23.5,3.5);


\end{tikzpicture}



==> numbers_grid.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage[margin=2cm]{geometry}
%\begin{document}
\begin{tikzpicture}[scale=0.55] % 0.8

\node[] at (0,0) {\small{27}};
\node[] at (1,0) {\small{26}};
\node[] at (2,0) {\small{23}};
\node[] at (3,0) {\small{22}};
\node[] at (4,0) {\small{10}};
\node[] at (5,0) {\small{9}};
\node[] at (6,0) {\small{8}};
\node[] at (7,0) {\small{7}};

\node[] at (0,1) {\small{28}};
\node[] at (1,1) {\small{25}};
\node[] at (2,1) {\small{24}};
\node[] at (3,1) {\small{21}};
\node[] at (4,1) {\small{11}};
\node[] at (5,1) {\small{12}};
\node[] at (6,1) {\small{5}};
\node[] at (7,1) {\small{6}};

\node[] at (0,2) {\small{29}};
\node[] at (1,2) {\small{30}};
\node[] at (2,2) {\small{19}};
\node[] at (3,2) {\small{20}};
\node[] at (4,2) {\small{14}};
\node[] at (5,2) {\small{13}};
\node[] at (6,2) {\small{4}};
\node[] at (7,2) {\small{3}};

\node[] at (0,3) {\small{32}};
\node[] at (1,3) {\small{31}};
\node[] at (2,3) {\small{18}};
\node[] at (3,3) {\small{17}};
\node[] at (4,3) {\small{16}};
\node[] at (5,3) {\small{15}};
\node[] at (6,3) {\small{1}};
\node[] at (7,3) {\small{2}};

\node[] at (0,4) {\small{33}};
\node[] at (1,4) {\small{34}};
\node[] at (2,4) {\small{47}};
\node[] at (3,4) {\small{48}};
\node[] at (4,4) {\small{49}};
\node[] at (5,4) {\small{50}};
\node[] at (6,4) {\small{62}};
\node[] at (7,4) {\small{63}};

\node[] at (0,5) {\small{36}};
\node[] at (1,5) {\small{35}};
\node[] at (2,5) {\small{46}};
\node[] at (3,5) {\small{45}};
\node[] at (4,5) {\small{52}};
\node[] at (5,5) {\small{51}};
\node[] at (6,5) {\small{61}};
\node[] at (7,5) {\small{64}};

\node[] at (0,6) {\small{37}};
\node[] at (1,6) {\small{39}};
\node[] at (2,6) {\small{44}};
\node[] at (3,6) {\small{43}};
\node[] at (4,6) {\small{54}};
\node[] at (5,6) {\small{53}};
\node[] at (6,6) {\small{60}};
\node[] at (7,6) {\small{59}};

\node[] at (0,7) {\small{38}};
\node[] at (1,7) {\small{40}};
\node[] at (2,7) {\small{41}};
\node[] at (3,7) {\small{42}};
\node[] at (4,7) {\small{55}};
\node[] at (5,7) {\small{56}};
\node[] at (6,7) {\small{57}};
\node[] at (7,7) {\small{58}};


\draw[gray!70!white, ultra thick] (-0.5,-0.5) -- (7.5,-0.5);
\draw[gray!70!white, ultra thick] (-0.5, 0.5) -- (7.5, 0.5);
\draw[gray!70!white, ultra thick] (-0.5, 1.5) -- (7.5, 1.5);
\draw[gray!70!white, ultra thick] (-0.5, 2.5) -- (7.5, 2.5);
\draw[gray!70!white, ultra thick] (-0.5, 3.5) -- (7.5, 3.5);
\draw[gray!70!white, ultra thick] (-0.5, 4.5) -- (7.5, 4.5);
\draw[gray!70!white, ultra thick] (-0.5, 5.5) -- (7.5, 5.5);
\draw[gray!70!white, ultra thick] (-0.5, 6.5) -- (7.5, 6.5);
\draw[gray!70!white, ultra thick] (-0.5, 7.5) -- (7.5, 7.5);

\draw[gray!70!white, ultra thick] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[gray!70!white, ultra thick] ( 0.5, -0.5) -- ( 0.5, 7.5);
\draw[gray!70!white, ultra thick] ( 1.5, -0.5) -- ( 1.5, 7.5);
\draw[gray!70!white, ultra thick] ( 2.5, -0.5) -- ( 2.5, 7.5);
\draw[gray!70!white, ultra thick] ( 3.5, -0.5) -- ( 3.5, 7.5);
\draw[gray!70!white, ultra thick] ( 4.5, -0.5) -- ( 4.5, 7.5);
\draw[gray!70!white, ultra thick] ( 5.5, -0.5) -- ( 5.5, 7.5);
\draw[gray!70!white, ultra thick] ( 6.5, -0.5) -- ( 6.5, 7.5);
\draw[gray!70!white, ultra thick] ( 7.5, -0.5) -- ( 7.5, 7.5);


\begin{scope}[shift={(10,0)}]

\draw[gray!70!white, ultra thick] (-0.5,-0.5) -- (7.5,-0.5);
\draw[gray!70!white, ultra thick] (-0.5, 0.5) -- (7.5, 0.5);
\draw[gray!70!white, ultra thick] (-0.5, 1.5) -- (7.5, 1.5);
\draw[gray!70!white, ultra thick] (-0.5, 2.5) -- (7.5, 2.5);
\draw[gray!70!white, ultra thick] (-0.5, 3.5) -- (7.5, 3.5);
\draw[gray!70!white, ultra thick] (-0.5, 4.5) -- (7.5, 4.5);
\draw[gray!70!white, ultra thick] (-0.5, 5.5) -- (7.5, 5.5);
\draw[gray!70!white, ultra thick] (-0.5, 6.5) -- (7.5, 6.5);
\draw[gray!70!white, ultra thick] (-0.5, 7.5) -- (7.5, 7.5);

\draw[gray!70!white, ultra thick] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[gray!70!white, ultra thick] ( 0.5, -0.5) -- ( 0.5, 7.5);
\draw[gray!70!white, ultra thick] ( 1.5, -0.5) -- ( 1.5, 7.5);
\draw[gray!70!white, ultra thick] ( 2.5, -0.5) -- ( 2.5, 7.5);
\draw[gray!70!white, ultra thick] ( 3.5, -0.5) -- ( 3.5, 7.5);
\draw[gray!70!white, ultra thick] ( 4.5, -0.5) -- ( 4.5, 7.5);
\draw[gray!70!white, ultra thick] ( 5.5, -0.5) -- ( 5.5, 7.5);
\draw[gray!70!white, ultra thick] ( 6.5, -0.5) -- ( 6.5, 7.5);
\draw[gray!70!white, ultra thick] ( 7.5, -0.5) -- ( 7.5, 7.5);

\foreach \x in {0,...,7}
  \foreach \y [count=\yi] in {0,...,7}  
    \filldraw[color=green!60!black] (\x,\y) circle (3pt);

\draw[color=green!60!black, ultra thick] (6,3) -- (7,3) -- (7,2) -- (6,2) -- (6,1) -- (7,1) -- (7,0) -- (6,0);
\draw[color=green!60!black, ultra thick] (6,0) -- (5,0) -- (4,0) -- (4,1) -- (5,1) -- (5,2) -- (4,2) -- (5,3) -- (4,3);
\draw[color=green!60!black, ultra thick] (4,3) -- (3,3) -- (2,3) -- (2,2) -- (3,2) -- (3,1) -- (3,0) -- (2,0) -- (2,1);
\draw[color=green!60!black, ultra thick] (2,1) -- (1,1) -- (1,0) -- (0,0) -- (0,1) -- (0,2) -- (1,2) -- (1,3) -- (0,3);
\draw[color=green!60!black, ultra thick] (0,3) -- (0,4) -- (1,4) -- (1,5) -- (0,5) -- (0,6) -- (0,7) -- (1,6) -- (1,7);
\draw[color=green!60!black, ultra thick] (1,7) -- (2,7) -- (3,7) -- (3,6) -- (2,6) -- (3,5) -- (2,5) -- (2,4) -- (3,4);
\draw[color=green!60!black, ultra thick] (3,4) -- (4,4) -- (5,4) -- (5,5) -- (4,5) -- (5,6) -- (4,6) -- (4,7) -- (5,7);
\draw[color=green!60!black, ultra thick] (5,7) -- (6,7) -- (7,7) -- (7,6) -- (6,6) -- (6,5) -- (6,4) -- (7,4) -- (7,5);


\end{scope}

\end{tikzpicture}
%\end{document}



==> sfc_graphs_level_2.tex <==
\tikzset{every state/.style={minimum size=4pt, inner sep=2pt}}

\begin{tikzpicture}[scale=0.6] % 0.6

% level 2 graph v1 -----------------------------------------------------------
\begin{scope}[shift={(0,0)}]

    \coordinate (A) at (0, 0);
    \coordinate (B) at (0, 4);
    \coordinate (C) at (2+0.3+0.4, 2-0.2+0.2);
    \coordinate (D) at (4+0.2, 0);
    \coordinate (E) at (4-0.25, 4);
    \coordinate (F) at (6, 2+0.3);
    \coordinate (G) at (8, 0);
    \coordinate (H) at (8, 4);

%    \node[] at (-1.8,2) {(a)};
    \node[] at (-2.5,2) {(a)};

    \draw[line width=25pt, color=orange!30!white, cap=round] (A) .. controls (-0.5,2) .. (B) ; % .. controls
    \fill[color=red!30!white, draw=red!30!white, rounded corners = 10]  (1.9, 2) -- (2.8, 1.2) -- (3.8,2.8) -- (4.5, 4.5) -- (3.4, 4.5) -- (2.5, 3.4) -- cycle;
    \draw[line width=25pt, color=cyan!30!white, cap=round] (D) -- (G) ; 
    \draw[line width=22pt, color=blue!30!white, cap=round] (F) ..  controls  (7.0,2.9) .. (H) ; 

    \draw[gray, ultra thick] (-0.4,2) -- (3.2,3.2) -- (7.1,3.1) -- (6,0); % 2-1-3-4
    \draw[gray, ultra thick] (3.2,3.2) -- (6,0) -- (-0.4,2);              % 1-4-2

    \begin{scope}[very thick,decoration={
        markings,
        mark=at position 0.6 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, green!60!black, ultra thick] (-0.4,2) -- (3.2,3.2);
        \draw[postaction={decorate}, green!60!black, ultra thick] (3.2,3.2) -- (7.1,3.1);
        \draw[postaction={decorate}, green!60!black, ultra thick] (7.1,3.1) -- (6.0,0.0);

    \end{scope}

    \node[state, color=orange, very thick, fill=orange!30!white] at (-0.4,2)  {\textbf{\small{1}}};
    \node[state, color=red, very thick, fill=red!30!white]       at (3.2,3.2) {\textbf{\small{2}}};
    \node[state, color=blue, very thick, fill=blue!30!white]     at (7.1,3.1) {\textbf{\small{3}}};
    \node[state, color=cyan, very thick, fill=cyan!30!white]     at (6,0)     {\textbf{\small{4}}};

    \node[] at (-1.5,3.75) { \textcolor{orange}{$\Scale[1.1]{\bm{p_1^2}}$}}; % (1,2)
    \node[] at (2.5,4.5) { \textcolor{red}{ $\Scale[1.1]{\bm{p_2^2}}$} }; 
    \node[] at (8.75,3) { \textcolor{blue}{  $\Scale[1.1]{\bm{p_3^2}}$}}; % (1,2)
    \node[] at (9.25,0.6) { \textcolor{cyan}{$\Scale[1.1]{\bm{p_4^2}}$} }; 

\end{scope}

% level 2 graph v2 -----------------------------------------------------------
\begin{scope}[shift={(14,0)}]

    \coordinate (A) at (0, 0);
    \coordinate (B) at (0, 4);
    \coordinate (C) at (2+0.3+0.4, 2-0.2+0.2);
    \coordinate (D) at (4+0.2, 0);
    \coordinate (E) at (4-0.25, 4);
    \coordinate (F) at (6, 2+0.3);
    \coordinate (G) at (8, 0);
    \coordinate (H) at (8, 4);

    \node[] at (-2.5,2) {(b)};

    \draw[line width=25pt, color=orange!30!white, cap=round] (A) .. controls (-0.5,2) .. (B) ; % .. controls
    \fill[color=red!30!white, draw=red!30!white, rounded corners = 10]  (1.9, 2) -- (2.8, 1.2) -- (3.8,2.8) -- (4.5, 4.5) -- (3.4, 4.5) -- (2.5, 3.4) -- cycle;
    \draw[line width=25pt, color=cyan!30!white, cap=round] (D) -- (G) ; 
    \draw[line width=22pt, color=blue!30!white, cap=round] (F) ..  controls  (7.0,2.9) .. (H) ; 

    \draw[gray, ultra thick] (-0.4,2) -- (3.2,3.2) -- (7.1,3.1) -- (6,0); % 2-1-3-4
    \draw[gray, ultra thick] (3.2,3.2) -- (6,0) -- (-0.4,2);              % 1-4-2

    \begin{scope}[very thick,decoration={
        markings,
        mark=at position 0.6 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, green!60!black, ultra thick] (3.2,3.2) -- (-0.4,2);
        \draw[postaction={decorate}, green!60!black, ultra thick] (-0.4,2) -- (3.2,3.2);
        \draw[postaction={decorate}, green!60!black, ultra thick] (3.2,3.2) -- (7.1,3.1);
        \draw[postaction={decorate}, green!60!black, ultra thick] (7.1,3.1) -- (6.0,0.0);
    \end{scope}

    \node[state, color=orange, very thick, fill=orange!30!white] at (-0.4,2)  {\textbf{\small{2}}};
    \node[state, color=red, very thick, fill=red!30!white]       at (3.2,3.2) {\textbf{\small{1}}};
    \node[state, color=blue, very thick, fill=blue!30!white]     at (7.1,3.1) {\textbf{\small{3}}};
    \node[state, color=cyan, very thick, fill=cyan!30!white]     at (6,0)     {\textbf{\small{4}}};

    \node[] at (-1.5,3.75) { \textcolor{orange}{$\Scale[1.1]{\bm{p_1^2}}$}}; % (1,2)
    \node[] at (2.5,4.5) { \textcolor{red}{ $\Scale[1.1]{\bm{p_2^2}}$} }; 
    \node[] at (8.75,3) { \textcolor{blue}{  $\Scale[1.1]{\bm{p_3^2}}$}}; % (1,2)
    \node[] at (9.25,0.6) { \textcolor{cyan}{$\Scale[1.1]{\bm{p_4^2}}$} }; 

\end{scope}


% level 2 graph v3 -----------------------------------------------------------
\begin{scope}[shift={(0,-7)}]

    \coordinate (A) at (0, 0);
    \coordinate (B) at (0, 4);
    \coordinate (C) at (2+0.3+0.4, 2-0.2+0.2);
    \coordinate (D) at (4+0.2, 0);
    \coordinate (E) at (4-0.25, 4);
    \coordinate (F) at (6, 2+0.3);
    \coordinate (G) at (8, 0);
    \coordinate (H) at (8, 4);

    \node[] at (-2.5,2) {(c)};

    \draw[line width=25pt, color=orange!30!white, cap=round] (A) .. controls (-0.5,2) .. (B) ; % .. controls
    \fill[color=red!30!white, draw=red!30!white, rounded corners = 10]  (1.9, 2) -- (2.8, 1.2) -- (3.8,2.8) -- (4.5, 4.5) -- (3.4, 4.5) -- (2.5, 3.4) -- cycle;
    \draw[line width=25pt, color=cyan!30!white, cap=round] (D) -- (G) ; 
    \draw[line width=22pt, color=blue!30!white, cap=round] (F) ..  controls  (7.0,2.9) .. (H) ; 

    \draw[gray, ultra thick] (-0.4,2) -- (3.2,3.2) -- (7.1,3.1) -- (6,0); % 2-1-3-4
    \draw[gray, ultra thick] (3.2,3.2) -- (6,0) -- (-0.4,2);              % 1-4-2

    \begin{scope}[very thick,decoration={
        markings,
        mark=at position 0.6 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, green!60!black, ultra thick] (3.2,3.2) -- (-0.4,2);
        \draw[postaction={decorate}, green!60!black, ultra thick] (-0.4,2) -- (6.0,0.0);
        \draw[postaction={decorate}, green!60!black, ultra thick] (6.0,0.0) -- (7.1,3.1);
    \end{scope}

    \node[state, color=orange, very thick, fill=orange!30!white] at (-0.4,2)  {\textbf{\small{2}}};
    \node[state, color=red, very thick, fill=red!30!white]       at (3.2,3.2) {\textbf{\small{1}}};
    \node[state, color=blue, very thick, fill=blue!30!white]     at (7.1,3.1) {\textbf{\small{4}}};
    \node[state, color=cyan, very thick, fill=cyan!30!white]     at (6,0)     {\textbf{\small{3}}};


    \node[] at (-1.5,3.75) { \textcolor{orange}{$\Scale[1.1]{\bm{p_1^2}}$}}; % (1,2)
    \node[] at (2.5,4.5) { \textcolor{red}{ $\Scale[1.1]{\bm{p_2^2}}$} }; 
    \node[] at (8.75,3) { \textcolor{blue}{  $\Scale[1.1]{\bm{p_3^2}}$}}; % (1,2)
    \node[] at (9.25,0.6) { \textcolor{cyan}{$\Scale[1.1]{\bm{p_4^2}}$} }; 

\end{scope}


% level 2 graph v4 -----------------------------------------------------------
\begin{scope}[shift={(14,-7)}]

    \coordinate (A) at (0, 0);
    \coordinate (B) at (0, 4);
    \coordinate (C) at (2+0.3+0.4, 2-0.2+0.2);
    \coordinate (D) at (4+0.2, 0);
    \coordinate (E) at (4-0.25, 4);
    \coordinate (F) at (6, 2+0.3);
    \coordinate (G) at (8, 0);
    \coordinate (H) at (8, 4);

    \node[] at (-2.5,2) {(d)};

    \draw[line width=25pt, color=orange!30!white, cap=round] (A) .. controls (-0.5,2) .. (B) ; % .. controls
    \fill[color=red!30!white, draw=red!30!white, rounded corners = 10]  (1.9, 2) -- (2.8, 1.2) -- (3.8,2.8) -- (4.5, 4.5) -- (3.4, 4.5) -- (2.5, 3.4) -- cycle;
    \draw[line width=25pt, color=cyan!30!white, cap=round] (D) -- (G) ; 
    \draw[line width=22pt, color=blue!30!white, cap=round] (F) ..  controls  (7.0,2.9) .. (H) ; 

    \draw[gray, ultra thick] (-0.4,2) -- (3.2,3.2) -- (7.1,3.1) -- (6,0); % 2-1-3-4
    \draw[gray, ultra thick] (3.2,3.2) -- (6,0) -- (-0.4,2);              % 1-4-2

    \begin{scope}[very thick,decoration={
        markings,
        mark=at position 0.6 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, green!60!black, ultra thick] (-0.4,2) -- (3.2,3.2);
        \draw[postaction={decorate}, green!60!black, ultra thick] (3.2,3.2) -- (6.0,0.0);
        \draw[postaction={decorate}, green!60!black, ultra thick] (6.0,0.0) -- (7.1,3.1);
    \end{scope}

    \node[state, color=orange, very thick, fill=orange!30!white] at (-0.4,2)  {\textbf{\small{1}}};
    \node[state, color=red, very thick, fill=red!30!white]       at (3.2,3.2) {\textbf{\small{2}}};
    \node[state, color=blue, very thick, fill=blue!30!white]     at (7.1,3.1) {\textbf{\small{4}}};
    \node[state, color=cyan, very thick, fill=cyan!30!white]     at (6,0)     {\textbf{\small{3}}};


    \node[] at (-1.5,3.75) { \textcolor{orange}{$\Scale[1.1]{\bm{p_1^2}}$}}; % (1,2)
    \node[] at (2.5,4.5) { \textcolor{red}{ $\Scale[1.1]{\bm{p_2^2}}$} }; 
    \node[] at (8.75,3) { \textcolor{blue}{  $\Scale[1.1]{\bm{p_3^2}}$}}; % (1,2)
    \node[] at (9.25,0.6) { \textcolor{cyan}{$\Scale[1.1]{\bm{p_4^2}}$} }; 

\end{scope}


\end{tikzpicture}



==> sfc_partitions_graphs.tex <==
\tikzset{every state/.style={minimum size=4pt, inner sep=2pt}}

\definecolor{mybrown}{RGB}{200,95,50}
%chocolate	#D2691E	rgb(210,105,30)
%saddlebrown	#8B4513	rgb(139,69,19)
%sienna	#A0522D	rgb(160,82,45)
%brown	#A52A2A	rgb(165,42,42)

\begin{tikzpicture}[scale=0.6] % 0.6


% graph -----------------------------------------------------------------------------------

\begin{scope}[shift={(0,0)}]
    \coordinate (A) at (0, 0);
    \coordinate (B) at (0, 4);
    \coordinate (C) at (2+0.3+0.4, 2-0.2+0.2);
    \coordinate (D) at (4+0.2, 0);
    \coordinate (E) at (4-0.25, 4);
    \coordinate (F) at (6, 2+0.3);
    \coordinate (G) at (8, 0);
    \coordinate (H) at (8, 4);

    \node[] at (-1.8,2) {(a)};

    \draw[gray!50!white, ultra thick] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (G) -- (H);
    \draw[gray!50!white, ultra thick] (B) -- (E) -- (H);
    \draw[gray!50!white, ultra thick] (D) -- (A) -- (C) -- (E);
    \draw[gray!50!white, ultra thick] (G) -- (D) -- (F) -- (H);


    \filldraw[darkgray] (A) circle (5pt); % node[anchor=east] {1};
    \filldraw[darkgray] (B) circle (5pt); % node[anchor=east] {1};
    \filldraw[darkgray] (C) circle (5pt); % node[anchor=east] {1};
    \filldraw[darkgray] (D) circle (5pt); % node[anchor=east] {1};
    \filldraw[darkgray] (E) circle (5pt); % node[anchor=east] {1};
    \filldraw[darkgray] (F) circle (5pt); % node[anchor=east] {1};
    \filldraw[darkgray] (G) circle (5pt); % node[anchor=east] {1};
    \filldraw[darkgray] (H) circle (5pt); % node[anchor=east] {1};

\end{scope}

% first partition -------------------------------------------------------------------------------

 \begin{scope}[shift={(0,-6.5)}]

    \coordinate (A) at (0, 0);
    \coordinate (B) at (0, 4);
    \coordinate (C) at (2+0.3+0.4, 2-0.2+0.2);
    \coordinate (D) at (4+0.2, 0);
    \coordinate (E) at (4-0.25, 4);
    \coordinate (F) at (6, 2+0.3);
    \coordinate (G) at (8, 0);
    \coordinate (H) at (8, 4);

    %\node[] at (-4,2) {level 1};
    %\node[] at (-1.8,2) {(b)};
    \node[] at (-1.8,2) {(c)};    

    \fill[color=red!30!white, draw=red!30!white, rounded corners=15] (-1+0.25,-1+0.5) -- (2-0.5,-1+0.5) -- (6-0.5,5-0.5) -- (-1+0.25,5-0.5) -- cycle;
    \fill[color=blue!30!white, draw=blue!30!white,rounded corners=10] (9-0.5,-1+0.5) -- (2+0.75,-1+0.5) -- (6+1,5-0.75) -- (9-0.5,5-0.5) -- cycle;


    %\node[] at (1,2) { \textcolor{red}{$\Scale[1.1]{\bm{p_1^1}}$}}; % (1,2)
    %\node[] at (6.25,1) { \textcolor{blue}{$\Scale[1.1]{\bm{p_2^1}}$} }; 
    \node[] at (2,5) { \textcolor{red}{$\Scale[1.1]{\bm{p_1^1}}$}}; % (1,2)
    \node[] at (9.1,2) { \textcolor{blue}{$\Scale[1.1]{\bm{p_2^1}}$} }; 

    \draw[gray, ultra thick] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (G) -- (H);
    \draw[gray, ultra thick] (B) -- (E) -- (H);
    \draw[gray, ultra thick] (D) -- (A) -- (C) -- (E);
    \draw[gray, ultra thick] (G) -- (D) -- (F) -- (H);


    \filldraw[red] (A) circle (5pt); 
    \filldraw[red] (B) circle (5pt); 
    \filldraw[red] (C) circle (5pt); 
    \filldraw[blue] (D) circle (5pt);
    \filldraw[red] (E) circle (5pt); 
    \filldraw[blue] (F) circle (5pt); 
    \filldraw[blue] (G) circle (5pt); 
    \filldraw[blue] (H) circle (5pt); 

\end{scope}

% first graph -------------------------------------------------------------------------------

 \begin{scope}[shift={(14,-6.5)}]

    \coordinate (A) at (0, 0);
    \coordinate (B) at (0, 4);
    \coordinate (C) at (2+0.3+0.4, 2-0.2+0.2);
    \coordinate (D) at (4+0.2, 0);
    \coordinate (E) at (4-0.25, 4);
    \coordinate (F) at (6, 2+0.3);
    \coordinate (G) at (8, 0);
    \coordinate (H) at (8, 4);

    %\node[] at (-1.8,2) {(c)};
    \node[] at (-1.8,2) {(d)};

    \fill[color=red!30!white, draw=red!30!white, rounded corners=15] (-1+0.25,-1+0.5) -- (2-0.5,-1+0.5) -- (6-0.5,5-0.5) -- (-1+0.25,5-0.5) -- cycle;
    \fill[color=blue!30!white, draw=blue!30!white,rounded corners=10] (9-0.5,-1+0.5) -- (2+0.75,-1+0.5) -- (6+1,5-0.75) -- (9-0.5,5-0.5) -- cycle;


    \draw[gray, ultra thick] (1.25,2.75) -- (6.75,1.25);

    \node[state, color=red, very thick, fill=red!30!white]    at (1.25,2.75)  {\textbf{\small{1}}};
    \node[state, color=blue, very thick, fill=blue!30!white]  at (6.75,1.25) {\textbf{\small{2}}};

    \node[] at (2,5) { \textcolor{red}{$\Scale[1.1]{\bm{p_1^1}}$}}; % (1,2)
    \node[] at (9.1,2) { \textcolor{blue}{$\Scale[1.1]{\bm{p_2^1}}$} }; 


\end{scope}



% second partition -------------------------------------------------------------------------------
 \begin{scope}[shift={(0,-13)}]

    \coordinate (A) at (0, 0);
    \coordinate (B) at (0, 4);
    \coordinate (C) at (2+0.3+0.4, 2-0.2+0.2);
    \coordinate (D) at (4+0.2, 0);
    \coordinate (E) at (4-0.25, 4);
    \coordinate (F) at (6, 2+0.3);
    \coordinate (G) at (8, 0);
    \coordinate (H) at (8, 4);

    %\node[] at (-1.8,2) {(d)};
    \node[] at (-1.8,2) {(e)};

    \draw[line width=25pt, color=orange!30!white, cap=round] (A) .. controls (-0.5,2) .. (B) ; % .. controls (0,2) ..

    \fill[color=red!30!white, draw=red!30!white, rounded corners = 10]  (1.9, 2) -- (2.8, 1.2) -- (3.8,2.8) -- (4.5, 4.5) -- (3.4, 4.5) -- (2.5, 3.4) -- cycle;

    \draw[line width=25pt, color=cyan!30!white, cap=round] (D) -- (G) ; 
    \draw[line width=22pt, color=blue!30!white, cap=round] (F) ..  controls  (7.0,2.9) .. (H) ; 

    \draw[gray, ultra thick] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (G) -- (H);
    \draw[gray, ultra thick] (B) -- (E) -- (H);
    \draw[gray, ultra thick] (D) -- (A) -- (C) -- (E);
    \draw[gray, ultra thick] (G) -- (D) -- (F) -- (H);

    \filldraw[orange] (A) circle (5pt); % node[anchor=east] {1};
    \filldraw[orange] (B) circle (5pt); % node[anchor=east] {1};
    \filldraw[red] (C) circle (5pt); % node[anchor=east] {1};
    \filldraw[cyan] (D) circle (5pt); % node[anchor=east] {1};
    \filldraw[red] (E) circle (5pt); % node[anchor=east] {1};
    \filldraw[blue] (F) circle (5pt); % node[anchor=east] {1};
    \filldraw[cyan] (G) circle (5pt); % node[anchor=east] {1};
    \filldraw[blue] (H) circle (5pt); % node[anchor=east] {1};

    \node[] at (-1.5,3.75) { \textcolor{orange}{$\Scale[1.1]{\bm{p_1^2}}$}}; % (1,2)
    \node[] at (2.5,4.5) { \textcolor{red}{ $\Scale[1.1]{\bm{p_2^2}}$} }; 
    \node[] at (8.75,3) { \textcolor{blue}{  $\Scale[1.1]{\bm{p_3^2}}$}}; % (1,2)
    \node[] at (9.25,0.6) { \textcolor{cyan}{$\Scale[1.1]{\bm{p_4^2}}$} }; 


\end{scope}

% second graph -----------------------------------------------------------


 \begin{scope}[shift={(14,-13)}]

    \coordinate (A) at (0, 0);
    \coordinate (B) at (0, 4);
    \coordinate (C) at (2+0.3+0.4, 2-0.2+0.2);
    \coordinate (D) at (4+0.2, 0);
    \coordinate (E) at (4-0.25, 4);
    \coordinate (F) at (6, 2+0.3);
    \coordinate (G) at (8, 0);
    \coordinate (H) at (8, 4);

    %\node[] at (-1.8,2) {(e)};
    \node[] at (-1.8,2) {(f)};

    \draw[line width=25pt, color=orange!30!white, cap=round] (A) .. controls (-0.5,2) .. (B) ; % .. controls
    \fill[color=red!30!white, draw=red!30!white, rounded corners = 10]  (1.9, 2) -- (2.8, 1.2) -- (3.8,2.8) -- (4.5, 4.5) -- (3.4, 4.5) -- (2.5, 3.4) -- cycle;
    \draw[line width=25pt, color=cyan!30!white, cap=round] (D) -- (G) ; 
    \draw[line width=22pt, color=blue!30!white, cap=round] (F) ..  controls  (7.0,2.9) .. (H) ; 

    \draw[gray, ultra thick] (-0.4,2) -- (3.2,3.2) -- (7.1,3.1) -- (6,0); % 2-1-3-4
    \draw[gray, ultra thick] (3.2,3.2) -- (6,0) -- (-0.4,2);              % 1-4-2

    % previous attempt
    %\filldraw[color=orange] (-0.4,2) circle (5pt);
    %\node[anchor=north] at (-0.3,1.8) {\circled{2}{orange}};
    %\filldraw[color=red] (3.2,3.2) circle (5pt)      node[anchor=south west] {\circled{1}{red}}; 
    %\filldraw[color=blue] (7.1,3.1) circle (5pt)    node[anchor=south west] {\circled{3}{blue}}; 
    %\filldraw[color=cyan] (6,0) circle (5pt)        node[anchor=west] {\ \circled{4}{cyan}}; 

    \node[state, color=orange, very thick, fill=orange!30!white] at (-0.4,2)  {\textbf{\small{1}}};
    \node[state, color=red, very thick, fill=red!30!white]       at (3.2,3.2) {\textbf{\small{2}}};
    \node[state, color=blue, very thick, fill=blue!30!white]     at (7.1,3.1) {\textbf{\small{4}}};
    \node[state, color=cyan, very thick, fill=cyan!30!white]     at (6,0)     {\textbf{\small{3}}};

    \node[] at (-1.5,3.75) { \textcolor{orange}{$\Scale[1.1]{\bm{p_1^2}}$}}; % (1,2)
    \node[] at (2.5,4.5) { \textcolor{red}{ $\Scale[1.1]{\bm{p_2^2}}$} }; 
    \node[] at (8.75,3) { \textcolor{blue}{  $\Scale[1.1]{\bm{p_4^2}}$}}; % (1,2)
    \node[] at (9.25,0.6) { \textcolor{cyan}{$\Scale[1.1]{\bm{p_3^2}}$} }; 

\end{scope}





% third partition -------------------------------------------------------------------
 \begin{scope}[shift={(0,-19.5)}]

    \coordinate (A) at (0, 0);
    \coordinate (B) at (0, 4);
    \coordinate (C) at (2+0.3+0.4, 2-0.2+0.2);
    \coordinate (D) at (4+0.2, 0);
    \coordinate (E) at (4-0.25, 4);
    \coordinate (F) at (6, 2+0.3);
    \coordinate (G) at (8, 0);
    \coordinate (H) at (8, 4);


    %\node[] at (-4,2) {level 3};
    %\node[] at (-1.8,2) {(f)};
    \node[] at (-1.8,2) {(g)};

%    \filldraw[orange!30!white] (A) circle (25pt) ;
%    \filldraw[orange!30!white] (B) circle (25pt) ; 
%    \filldraw[red!30!white] (C) circle (25pt) ; 
%    \filldraw[cyan!30!white] (D) circle (25pt) ; 
%    \filldraw[red!30!white] (E) circle (25pt) ; 
%    \filldraw[blue!30!white] (F) circle (25pt) ; 
%    \filldraw[cyan!30!white] (G) circle (25pt) ; 
%    \filldraw[blue!30!white] (H) circle (25pt) ;

    \filldraw[violet!30!white] (A) circle (25pt) ;
    \filldraw[orange!30!white] (B) circle (25pt) ; 
    \filldraw[red!30!white] (C) circle (25pt) ; 
    \filldraw[green!60!black!30!white] (D) circle (25pt) ; 
    \filldraw[mybrown!30!white] (E) circle (25pt) ; 
    \filldraw[blue!30!white] (F) circle (25pt) ; 
    \filldraw[cyan!30!white] (G) circle (25pt) ; 
    \filldraw[teal!30!white] (H) circle (25pt) ;
    
    \draw[gray, ultra thick] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (G) -- (H);
    \draw[gray, ultra thick] (B) -- (E) -- (H);
    \draw[gray, ultra thick] (D) -- (A) -- (C) -- (E);
    \draw[gray, ultra thick] (G) -- (D) -- (F) -- (H);

%    \filldraw[orange] (A) circle (5pt);
%    \filldraw[orange] (B) circle (5pt);
%    \filldraw[red] (C) circle (5pt); 
%    \filldraw[cyan] (D) circle (5pt); 
%    \filldraw[red] (E) circle (5pt); 
%    \filldraw[blue] (F) circle (5pt); 
%    \filldraw[cyan] (G) circle (5pt); 
%    \filldraw[blue] (H) circle (5pt); 
    
     \filldraw[violet] (A) circle (5pt);
    \filldraw[orange] (B) circle (5pt);
    \filldraw[red] (C) circle (5pt); 
    \filldraw[green!60!black] (D) circle (5pt); 
    \filldraw[mybrown] (E) circle (5pt); 
    \filldraw[blue] (F) circle (5pt); 
    \filldraw[cyan] (G) circle (5pt); 
    \filldraw[teal] (H) circle (5pt);    
    
    \node[] at (-1.4,3.75) { \textcolor{orange}{$\Scale[1.1]{\bm{p_1^3}}$}}; % (1,2)
    \node[] at (-1.4,0.25) { \textcolor{violet}{ $\Scale[1.1]{\bm{p_2^3}}$} }; 
    \node[] at (2.5,4.6) { \textcolor{mybrown}{ $\Scale[1.1]{\bm{p_3^3}}$} }; 
    \node[] at (1.4,2) { \textcolor{red}{ $\Scale[1.1]{\bm{p_4^3}}$} }; 
    \node[] at (2.9,-0.6) { \textcolor{green!60!black}{$\Scale[1.1]{\bm{p_5^3}}$} }; 
    \node[] at (7.4,2.2) { \textcolor{blue}{ $\Scale[1.1]{\bm{p_8^3}}$} }; 
    \node[] at (9.4,3.75) { \textcolor{teal}{  $\Scale[1.1]{\bm{p_7^3}}$}}; % (1,2)
    \node[] at (9.4,0.25) { \textcolor{cyan}{$\Scale[1.1]{\bm{p_6^3}}$} }; 

\end{scope}




% third graph -------------------------------------------------------------------
 \begin{scope}[shift={(14,-19.5)}]

    \coordinate (A) at (0, 0);
    \coordinate (B) at (0, 4);
    \coordinate (C) at (2+0.3+0.4, 2-0.2+0.2);
    \coordinate (D) at (4+0.2, 0);
    \coordinate (E) at (4-0.25, 4);
    \coordinate (F) at (6, 2+0.3);
    \coordinate (G) at (8, 0);
    \coordinate (H) at (8, 4);

    %\node[] at (-1.8,2) {(g)};
    \node[] at (-1.8,2) {(h)};


    \filldraw[violet!30!white] (A) circle (25pt) ;
    \filldraw[orange!30!white] (B) circle (25pt) ; 
    \filldraw[red!30!white] (C) circle (25pt) ; 
    \filldraw[green!45!black!30!white] (D) circle (25pt) ; 
    \filldraw[mybrown!30!white] (E) circle (25pt) ; 
    \filldraw[blue!30!white] (F) circle (25pt) ; 
    \filldraw[cyan!30!white] (G) circle (25pt) ; 
    \filldraw[teal!30!white] (H) circle (25pt) ; 


    \draw[gray, ultra thick] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (G) -- (H);
    \draw[gray, ultra thick] (B) -- (E) -- (H);
    \draw[gray, ultra thick] (D) -- (A) -- (C) -- (E);
    \draw[gray, ultra thick] (G) -- (D) -- (F) -- (H);

%\node[state, color=teal, very thick, fill=teal!30!white] at (A)  {\textbf{\small{1}}};
%\node[state, color=brown, very thick, fill=brown!30!white] at (A)  {\textbf{\small{1}}}; %similar to orange
%    \node[state, color=violet, very thick, fill=violet!30!white] at (A)  {\textbf{\small{1}}};
%    \node[state, color=green!60!black, very thick, fill=green!18!black!12!white] at (A)  {\textbf{\small{1}}};
    \node[state, color=violet, very thick, fill=violet!30!white] at (A)  {\textbf{\small{1}}};
    \node[state, color=orange, very thick, fill=orange!30!white] at (B) {\textbf{\small{2}}};
    \node[state, color=red, very thick, fill=red!30!white]     at (C) {\textbf{\small{4}}};
    \node[state, color=green!60!black, very thick, fill=green!45!black!30!white]     at (D)     {\textbf{\small{5}}};
    \node[state, color=mybrown, very thick, fill=mybrown!30!white]   at (E)  {\textbf{\small{3}}};
    \node[state, color=blue, very thick, fill=blue!30!white]   at (F) {\textbf{\small{7}}};
    \node[state, color=cyan, very thick, fill=cyan!30!white]   at (G) {\textbf{\small{6}}};
    \node[state, color=teal, very thick, fill=teal!30!white]   at (H)     {\textbf{\small{8}}};

    \node[] at (-1.4,3.75) { \textcolor{orange}{$\Scale[1.1]{\bm{p_1^3}}$}}; % (1,2)
    \node[] at (-1.4,0.25) { \textcolor{violet}{ $\Scale[1.1]{\bm{p_2^3}}$} }; 
    \node[] at (2.5,4.6) { \textcolor{mybrown}{ $\Scale[1.1]{\bm{p_3^3}}$} }; 
    \node[] at (1.4,2) { \textcolor{red}{ $\Scale[1.1]{\bm{p_4^3}}$} }; 
    \node[] at (2.9,-0.6) { \textcolor{green!60!black}{$\Scale[1.1]{\bm{p_5^3}}$} }; 
    \node[] at (7.4,2.2) { \textcolor{blue}{ $\Scale[1.1]{\bm{p_7^3}}$} }; 
    \node[] at (9.4,3.75) { \textcolor{teal}{  $\Scale[1.1]{\bm{p_8^3}}$}}; % (1,2)
    \node[] at (9.4,0.25) { \textcolor{cyan}{$\Scale[1.1]{\bm{p_6^3}}$} }; 


\end{scope}



% sfc ------------------------------------------------------------------------------------
 \begin{scope}[shift={(14,0)}]

\coordinate (A) at (0, 0);
\coordinate (B) at (0, 4);
\coordinate (C) at (2+0.3+0.4, 2-0.2+0.2);
\coordinate (D) at (4+0.2, 0);
\coordinate (E) at (4-0.25, 4);
\coordinate (F) at (6, 2+0.3);
\coordinate (G) at (8, 0);
\coordinate (H) at (8, 4);

%\node[] at (-1.8,2) {(h)};
\node[] at (-1.8,2) {(b)};

\draw[gray!50!white, ultra thick] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (G) -- (H);
\draw[gray!50!white, ultra thick] (B) -- (E) -- (H);
\draw[gray!50!white, ultra thick] (D) -- (A) -- (C) -- (E);
\draw[gray!50!white, ultra thick] (G) -- (D) -- (F) -- (H);

% 4 6 7 5 8 e d g f h
    \begin{scope}[very thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[postaction={decorate}, green!60!black, ultra thick] (A) -- (B);
        \draw[postaction={decorate}, green!60!black, ultra thick] (B) -- (E);
        \draw[postaction={decorate}, green!60!black, ultra thick] (E) -- (C);
        \draw[postaction={decorate}, green!60!black, ultra thick] (C) -- (D);
        \draw[postaction={decorate}, green!60!black, ultra thick] (D) -- (G);
        \draw[postaction={decorate}, green!60!black, ultra thick] (G) -- (F);
        \draw[postaction={decorate}, green!60!black, ultra thick] (F) -- (H);

    \end{scope}

    % green!80!black
    \filldraw[green!60!black] (A) circle (5pt) node[anchor=east] {\textbf{1}};% node[anchor=east] {1};
    \filldraw[green!60!black] (B) circle (5pt) node[anchor=east] {\textbf{2}}; % node[anchor=east] {1};
    \filldraw[green!60!black] (C) circle (5pt) node[anchor=east] {\textbf{4\,}}; % node[anchor=east] {1};
    \filldraw[green!60!black] (D) circle (5pt) node[anchor=north] {\textbf{5}}; % node[anchor=east] {1};
    \filldraw[green!60!black] (E) circle (5pt) node[anchor=south] {\textbf{3}}; % node[anchor=east] {1};
    \filldraw[green!60!black] (F) circle (5pt) node[anchor=east] {\textbf{7\,}}; % node[anchor=east] {1};
    \filldraw[green!60!black] (G) circle (5pt) node[anchor=west] {\textbf{6}}; % node[anchor=east] {1};
    \filldraw[green!60!black] (H) circle (5pt) node[anchor=west] {\textbf{8}}; % node[anchor=east] {1};
    
\end{scope}

\end{tikzpicture}


==> two_sfc_example_4by4.tex <==
\begin{tikzpicture}[scale=1.1]%[scale=0.9]
\usetikzlibrary{positioning}
% sfc 1 -------------------------------------------------------------------------------


\node[] at (2,-0.5) {\small (a)};
\draw[step=1cm,darkgray,thin] (0,0) grid (4,4);

\foreach \x in {0,...,3}
  \foreach \y [count=\yi] in {0,...,3}  
    \filldraw[color=cyan!75!black] (0.5+\x,0.5+\y) circle (3pt);
\draw[cyan!75!black,very thick] (0.5,2.5) -- (0.5,3.5) -- (1.5,3.5)  -- (1.5,2.5)   -- (1.5,1.5) -- (0.5,1.5) -- (0.5,0.5) -- (1.5,0.5) -- (2.5,0.5) -- (3.5,0.5) -- (3.5,1.5) -- (2.5,1.5) -- (2.5,2.5) -- (3.5,2.5) -- (3.5,3.5) -- (2.5,3.5) ;

% sfc 2  --------------------------------------------------------------------
\node[] at (7,-0.5) {\small (b)};

\draw[step=1cm,darkgray,thin] (5,0) grid (9,4);

\foreach \x in {0,...,3}
  \foreach \y [count=\yi] in {0,...,3}  
    \filldraw[color=orange] (5.5+\x,0.5+\y) circle (3pt);
%\draw[green!60!black, very thick] (3.5,0.5) -- (3.5,3.5);
\draw[orange,very thick] (8.5,3.5) .. controls (8.85,2) .. (8.5,0.5) -- (8.5,1.5) -- (8.5,2.5) -- (5.5,0.5) .. controls (5.15,2) .. (5.5,3.5) -- (6.5,0.5) -- (7.5,0.5) -- (7.5,1.5) -- (6.5,1.5) -- (5.5,1.5) -- (5.5,2.5) -- (6.5,2.5) -- (7.5,2.5) -- (7.5,3.5) --(6.5,3.5);

% sfc 1 and 2  -------------------------------------------------------------------
\node[] at (12,-0.5) {\small (c)};
\draw[step=1cm,gray,thin] (10,0) grid (14,4);

\draw[gray!90!black,very thick] (10.5,2.5) -- (10.5,3.5) -- (11.5,3.5)  -- (11.5,2.5)   -- (11.5,1.5) -- (10.5,1.5) -- (10.5,0.5) -- (11.5,0.5) -- (12.5,0.5) -- (13.5,0.5) -- (13.5,1.5) -- (12.5,1.5) -- (12.5,2.5) -- (13.5,2.5) -- (13.5,3.5) -- (12.5,3.5) ;

\draw[gray!90!black,very thick] (13.5,3.5) .. controls (13.85,2) .. (13.5,0.5) -- (13.5,1.5) -- (13.5,2.5) -- (10.5,0.5) .. controls (10.15,2) .. (10.5,3.5) -- (11.5,0.5) -- (12.5,0.5) -- (12.5,1.5) -- (11.5,1.5) -- (10.5,1.5) -- (10.5,2.5) -- (11.5,2.5) -- (12.5,2.5) -- (12.5,3.5) --(11.5,3.5);

\draw[red,ultra thick] (10.5,1.5) -- (11.5,1.5);
\draw[red,ultra thick] (11.5,0.5) -- (12.5,0.5);
\draw[red,ultra thick] (13.5,0.5) -- (13.5,1.5);

\draw[blue!80!cyan,ultra thick] (11.5,0.5) -- (11.5,1.5);

\foreach \x in {0,...,3}
  \foreach \y [count=\yi] in {0,...,3}  
    \filldraw[color=gray!90!black] (10.5+\x,0.5+\y) circle (3pt);

\end{tikzpicture}

